The Spin and Flavor Content of Intrinsic Sea Quarks

The intrinsic quark-antiquark pairs generated by the minimal energy nonperturbative meson-baryon fluctuations in the nucleon sea provide a consistent framework for understanding a number of empirical anomalies observed in the deep inelastic quark-parton structure of nucleons: the flavor asymmetry of the nucleon sea implied by the violation of Gottfried sum rule, the proton spin problem implied by the violation of the Ellis-Jaffe sum rule, and the outstanding conflict between two different determinations of the strange quark sea in the nucleon.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%!PS-Adobe-3.0 EPSF-3.0
%%Creator: Adobe Illustrator(TM) 5.5
%%For: (Sylvia A. MacBride) (SLAC)
%%Title: (8159A01doc)
%%CreationDate: (4/23/96) (11:48 AM)
%%BoundingBox: 179 371 394 653
%%HiResBoundingBox: 179 371.5702 393.9799 652.711
%%DocumentProcessColors: Black
%%DocumentFonts: Helvetica
%%+ Symbol
%%DocumentSuppliedResources: procset Adobe_level2_AI5 1.0 0
%%+ procset Adobe_typography_AI5 1.0 0
%%+ procset Adobe_IllustratorA_AI5 1.0 0
%AI5_FileFormat 1.2
%AI3_ColorUsage: Black&White
%AI3_TemplateBox: 341 353 341 353
%AI3_TileBox: 30 31 582 761
%AI3_DocumentPreview: Macintosh_Pic
%AI5_ArtSize: 1296 1296
%AI5_RulerUnits: 0
%AI5_ArtFlags: 0 0 0 1 0 0 1 1 0
%AI5_TargetResolution: 800
%AI5_NumLayers: 1
%AI5_OpenToView: 113 653 2 634 437 18 0 1 3 40
%AI5_OpenViewLayers: 7
%%EndComments
%%BeginProlog
%%BeginResource: procset Adobe_level2_AI5 1.0 0
%%Title: (Adobe Illustrator (R) Version 5.0 Level 2 Emulation)
%%Version: 1.0 
%%CreationDate: (04/10/93) ()
%%Copyright: ((C) 1987-1993 Adobe Systems Incorporated All Rights Reserved)
userdict /Adobe_level2_AI5 21 dict dup begin
	put
	/packedarray where not
	{
		userdict begin
		/packedarray
		{
			array astore readonly
		} bind def
		/setpacking /pop load def
		/currentpacking false def
	 end
		0
	} if
	pop
	userdict /defaultpacking currentpacking put true setpacking
	/initialize
	{
		Adobe_level2_AI5 begin
	} bind def
	/terminate
	{
		currentdict Adobe_level2_AI5 eq
		{
		 end
		} if
	} bind def
	mark
	/setcustomcolor where not
	{
		/findcmykcustomcolor
		{
			5 packedarray
		} bind def
		/setcustomcolor
		{
			exch aload pop pop
			4
			{
				4 index mul 4 1 roll
			} repeat
			5 -1 roll pop
			setcmykcolor
		}
		def
	} if
	
	/gt38? mark {version cvx exec} stopped {cleartomark true} {38 gt exch pop} ifelse def
	userdict /deviceDPI 72 0 matrix defaultmatrix dtransform dup mul exch dup mul add sqrt put
	userdict /level2?
	systemdict /languagelevel known dup
	{
		pop systemdict /languagelevel get 2 ge
	} if
	put
	level2? not
	{
		/setcmykcolor where not
		{
			/setcmykcolor
			{
				exch .11 mul add exch .59 mul add exch .3 mul add
				1 exch sub setgray
			} def
		} if
		/currentcmykcolor where not
		{
			/currentcmykcolor
			{
				0 0 0 1 currentgray sub
			} def
		} if
		/setoverprint where not
		{
			/setoverprint /pop load def
		} if
		/selectfont where not
		{
			/selectfont
			{
				exch findfont exch
				dup type /arraytype eq
				{
					makefont
				}
				{
					scalefont
				} ifelse
				setfont
			} bind def
		} if
		/cshow where not
		{
			/cshow
			{
				[
				0 0 5 -1 roll aload pop
				] cvx bind forall
			} bind def
		} if
	} if
	cleartomark
	/anyColor?
	{
		add add add 0 ne
	} bind def
	/testColor
	{
		gsave
		setcmykcolor currentcmykcolor
		grestore
	} bind def
	/testCMYKColorThrough
	{
		testColor anyColor?
	} bind def
	userdict /composite?
	level2?
	{
		gsave 1 1 1 1 setcmykcolor currentcmykcolor grestore
		add add add 4 eq
	}
	{
		1 0 0 0 testCMYKColorThrough
		0 1 0 0 testCMYKColorThrough
		0 0 1 0 testCMYKColorThrough
		0 0 0 1 testCMYKColorThrough
		and and and
	} ifelse
	put
	composite? not
	{
		userdict begin
		gsave
		/cyan? 1 0 0 0 testCMYKColorThrough def
		/magenta? 0 1 0 0 testCMYKColorThrough def
		/yellow? 0 0 1 0 testCMYKColorThrough def
		/black? 0 0 0 1 testCMYKColorThrough def
		grestore
		/isCMYKSep? cyan? magenta? yellow? black? or or or def
		/customColor? isCMYKSep? not def
	 end
	} if
 end defaultpacking setpacking
%%EndResource
%%BeginResource: procset Adobe_typography_AI5 1.0 1
%%Title: (Typography Operators)
%%Version: 1.0 
%%CreationDate:(03/26/93) ()
%%Copyright: ((C) 1987-1993 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_typography_AI5 54 dict dup begin
put
/initialize
{
 begin
 begin
	Adobe_typography_AI5 begin
	Adobe_typography_AI5
	{
		dup xcheck
		{
			bind
		} if
		pop pop
	} forall
 end
 end
 end
	Adobe_typography_AI5 begin
} def
/terminate
{
	currentdict Adobe_typography_AI5 eq
	{
	 end
	} if
} def
/modifyEncoding
{
	/_tempEncode exch ddef
	/_pntr 0 ddef
	{
		counttomark -1 roll
		dup type dup /marktype eq
		{
			pop pop exit
		}
		{
			/nametype eq
			{
				_tempEncode /_pntr dup load dup 3 1 roll 1 add ddef 3 -1 roll
				put
			}
			{
				/_pntr exch ddef
			} ifelse
		} ifelse
	} loop
	_tempEncode
} def
/TE
{
	StandardEncoding 256 array copy modifyEncoding
	/_nativeEncoding exch def
} def
%
/TZ
{
	dup type /arraytype eq
	{
		/_wv exch def
	}
	{
		/_wv 0 def
	} ifelse
	/_useNativeEncoding exch def
	pop pop
	findfont _wv type /arraytype eq
	{
		_wv makeblendedfont
	} if
	dup length 2 add dict
 begin
	mark exch
	{
		1 index /FID ne
		{
			def
		} if
		cleartomark mark
	} forall
	pop
	/FontName exch def
	counttomark 0 eq
	{
		1 _useNativeEncoding eq
		{
			/Encoding _nativeEncoding def
		} if
		cleartomark
	}
	{
		/Encoding load 256 array copy
		modifyEncoding /Encoding exch def
	} ifelse
	FontName currentdict
 end
	definefont pop
} def
/tr
{
	_ax _ay 3 2 roll
} def
/trj
{
	_cx _cy _sp _ax _ay 6 5 roll
} def
/a0
{
	/Tx
	{
		dup
		currentpoint 3 2 roll
		tr _psf
		newpath moveto
		tr _ctm _pss
	} ddef
	/Tj
	{
		dup
		currentpoint 3 2 roll
		trj _pjsf
		newpath moveto
		trj _ctm _pjss
	} ddef
} def
/a1
{
	/Tx
	{
		dup currentpoint 4 2 roll gsave
		dup currentpoint 3 2 roll
		tr _psf
		newpath moveto
		tr _ctm _pss
		grestore 3 1 roll moveto tr sp
	} ddef
	/Tj
	{
		dup currentpoint 4 2 roll gsave
		dup currentpoint 3 2 roll
		trj _pjsf
		newpath moveto
		trj _ctm _pjss
		grestore 3 1 roll moveto tr jsp
	} ddef
} def
/e0
{
	/Tx
	{
		tr _psf
	} ddef
	/Tj
	{
		trj _pjsf
	} ddef
} def
/e1
{
	/Tx
	{
		dup currentpoint 4 2 roll gsave
		tr _psf
		grestore 3 1 roll moveto tr sp
	} ddef
	/Tj
	{
		dup currentpoint 4 2 roll gsave
		trj _pjsf
		grestore 3 1 roll moveto tr jsp
	} ddef
} def
/i0
{
	/Tx
	{
		tr sp
	} ddef
	/Tj
	{
		trj jsp
	} ddef
} def
/i1
{
	W N
} def
/o0
{
	/Tx
	{
		tr sw rmoveto
	} ddef
	/Tj
	{
		trj swj rmoveto
	} ddef
} def
/r0
{
	/Tx
	{
		tr _ctm _pss
	} ddef
	/Tj
	{
		trj _ctm _pjss
	} ddef
} def
/r1
{
	/Tx
	{
		dup currentpoint 4 2 roll currentpoint gsave newpath moveto
		tr _ctm _pss
		grestore 3 1 roll moveto tr sp
	} ddef
	/Tj
	{
		dup currentpoint 4 2 roll currentpoint gsave newpath moveto
		trj _ctm _pjss
		grestore 3 1 roll moveto tr jsp
	} ddef
} def
/To
{
	pop _ctm currentmatrix pop
} def
/TO
{
	iTe _ctm setmatrix newpath
} def
/Tp
{
	pop _tm astore pop _ctm setmatrix
	_tDict begin
	/W
	{
	} def
	/h
	{
	} def
} def
/TP
{
 end
	iTm 0 0 moveto
} def
/Tr
{
	_render 3 le
	{
		currentpoint newpath moveto
	} if
	dup 8 eq
	{
		pop 0
	}
	{
		dup 9 eq
		{
			pop 1
		} if
	} ifelse
	dup /_render exch ddef
	_renderStart exch get load exec
} def
/iTm
{
	_ctm setmatrix _tm concat 0 _rise translate _hs 1 scale
} def
/Tm
{
	_tm astore pop iTm 0 0 moveto
} def
/Td
{
	_mtx translate _tm _tm concatmatrix pop iTm 0 0 moveto
} def
/iTe
{
	_render -1 eq
	{
	}
	{
		_renderEnd _render get dup null ne
		{
			load exec
		}
		{
			pop
		} ifelse
	} ifelse
	/_render -1 ddef
} def
/Ta
{
	pop
} def
/Tf
{
	dup 1000 div /_fScl exch ddef
%
	selectfont
} def
/Tl
{
	pop
	0 exch _leading astore pop
} def
/Tt
{
	pop
} def
/TW
{
	3 npop
} def
/Tw
{
	/_cx exch ddef
} def
/TC
{
	3 npop
} def
/Tc
{
	/_ax exch ddef
} def
/Ts
{
	/_rise exch ddef
	currentpoint
	iTm
	moveto
} def
/Ti
{
	3 npop
} def
/Tz
{
	100 div /_hs exch ddef
	iTm
} def
/TA
{
	pop
} def
/Tq
{
	pop
} def
/Th
{
	pop pop pop pop pop
} def
/TX
{
	pop
} def
/Tk
{
	exch pop _fScl mul neg 0 rmoveto
} def
/TK
{
	2 npop
} def
/T*
{
	_leading aload pop neg Td
} def
/T*-
{
	_leading aload pop Td
} def
/T-
{
	_hyphen Tx
} def
/T+
{
} def
/TR
{
	_ctm currentmatrix pop
	_tm astore pop
	iTm 0 0 moveto
} def
/TS
{
	currentfont 3 1 roll
	/_Symbol_ _fScl 1000 mul selectfont
	
	0 eq
	{
		Tx
	}
	{
		Tj
	} ifelse
	setfont
} def
/Xb
{
	pop pop
} def
/Tb /Xb load def
/Xe
{
	pop pop pop pop
} def
/Te /Xe load def
/XB
{
} def
/TB /XB load def
currentdict readonly pop
end
setpacking
%%EndResource
%%BeginResource: procset Adobe_IllustratorA_AI5 1.1 0
%%Title: (Adobe Illustrator (R) Version 5.0 Abbreviated Prolog)
%%Version: 1.1 
%%CreationDate: (3/7/1994) ()
%%Copyright: ((C) 1987-1994 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_IllustratorA_AI5_vars 70 dict dup begin
put
/_lp /none def
/_pf
{
} def
/_ps
{
} def
/_psf
{
} def
/_pss
{
} def
/_pjsf
{
} def
/_pjss
{
} def
/_pola 0 def
/_doClip 0 def
/cf currentflat def
/_tm matrix def
/_renderStart
[
/e0 /r0 /a0 /o0 /e1 /r1 /a1 /i0
] def
/_renderEnd
[
null null null null /i1 /i1 /i1 /i1
] def
/_render -1 def
/_rise 0 def
/_ax 0 def
/_ay 0 def
/_cx 0 def
/_cy 0 def
/_leading
[
0 0
] def
/_ctm matrix def
/_mtx matrix def
/_sp 16#020 def
/_hyphen (-) def
/_fScl 0 def
/_cnt 0 def
/_hs 1 def
/_nativeEncoding 0 def
/_useNativeEncoding 0 def
/_tempEncode 0 def
/_pntr 0 def
/_tDict 2 dict def
/_wv 0 def
/Tx
{
} def
/Tj
{
} def
/CRender
{
} def
/_AI3_savepage
{
} def
/_gf null def
/_cf 4 array def
/_if null def
/_of false def
/_fc
{
} def
/_gs null def
/_cs 4 array def
/_is null def
/_os false def
/_sc
{
} def
/discardSave null def
/buffer 256 string def
/beginString null def
/endString null def
/endStringLength null def
/layerCnt 1 def
/layerCount 1 def
/perCent (%) 0 get def
/perCentSeen? false def
/newBuff null def
/newBuffButFirst null def
/newBuffLast null def
/clipForward? false def
end
userdict /Adobe_IllustratorA_AI5 74 dict dup begin
put
/initialize
{
	Adobe_IllustratorA_AI5 dup begin
	Adobe_IllustratorA_AI5_vars begin
	discardDict
	{
		bind pop pop
	} forall
	dup /nc get begin
	{
		dup xcheck 1 index type /operatortype ne and
		{
			bind
		} if
		pop pop
	} forall
 end
	newpath
} def
/terminate
{
 end
 end
} def
/_
null def
/ddef
{
	Adobe_IllustratorA_AI5_vars 3 1 roll put
} def
/xput
{
	dup load dup length exch maxlength eq
	{
		dup dup load dup
		length 2 mul dict copy def
	} if
	load begin
	def
 end
} def
/npop
{
	{
		pop
	} repeat
} def
/sw
{
	dup length exch stringwidth
	exch 5 -1 roll 3 index mul add
	4 1 roll 3 1 roll mul add
} def
/swj
{
	dup 4 1 roll
	dup length exch stringwidth
	exch 5 -1 roll 3 index mul add
	4 1 roll 3 1 roll mul add
	6 2 roll /_cnt 0 ddef
	{
		1 index eq
		{
			/_cnt _cnt 1 add ddef
		} if
	} forall
	pop
	exch _cnt mul exch _cnt mul 2 index add 4 1 roll 2 index add 4 1 roll pop pop
} def
/ss
{
	4 1 roll
	{
		2 npop
		(0) exch 2 copy 0 exch put pop
		gsave
		false charpath currentpoint
		4 index setmatrix
		stroke
		grestore
		moveto
		2 copy rmoveto
	} exch cshow
	3 npop
} def
/jss
{
	4 1 roll
	{
		2 npop
		(0) exch 2 copy 0 exch put
		gsave
		_sp eq
		{
			exch 6 index 6 index 6 index 5 -1 roll widthshow
			currentpoint
		}
		{
			false charpath currentpoint
			4 index setmatrix stroke
		} ifelse
		grestore
		moveto
		2 copy rmoveto
	} exch cshow
	6 npop
} def
/sp
{
	{
		2 npop (0) exch
		2 copy 0 exch put pop
		false charpath
		2 copy rmoveto
	} exch cshow
	2 npop
} def
/jsp
{
	{
		2 npop
		(0) exch 2 copy 0 exch put
		_sp eq
		{
			exch 5 index 5 index 5 index 5 -1 roll widthshow
		}
		{
			false charpath
		} ifelse
		2 copy rmoveto
	} exch cshow
	5 npop
} def
/pl
{
	transform
	0.25 sub round 0.25 add exch
	0.25 sub round 0.25 add exch
	itransform
} def
/setstrokeadjust where
{
	pop true setstrokeadjust
	/c
	{
		curveto
	} def
	/C
	/c load def
	/v
	{
		currentpoint 6 2 roll curveto
	} def
	/V
	/v load def
	/y
	{
		2 copy curveto
	} def
	/Y
	/y load def
	/l
	{
		lineto
	} def
	/L
	/l load def
	/m
	{
		moveto
	} def
}
{
	/c
	{
		pl curveto
	} def
	/C
	/c load def
	/v
	{
		currentpoint 6 2 roll pl curveto
	} def
	/V
	/v load def
	/y
	{
		pl 2 copy curveto
	} def
	/Y
	/y load def
	/l
	{
		pl lineto
	} def
	/L
	/l load def
	/m
	{
		pl moveto
	} def
} ifelse
/d
{
	setdash
} def
/cf
{
} def
/i
{
	dup 0 eq
	{
		pop cf
	} if
	setflat
} def
/j
{
	setlinejoin
} def
/J
{
	setlinecap
} def
/M
{
	setmiterlimit
} def
/w
{
	setlinewidth
} def
/H
{
} def
/h
{
	closepath
} def
/N
{
	_pola 0 eq
	{
		_doClip 1 eq
		{
			clip /_doClip 0 ddef
		} if
		newpath
	}
	{
		/CRender
		{
			N
		} ddef
	} ifelse
} def
/n
{
	N
} def
/F
{
	_pola 0 eq
	{
		_doClip 1 eq
		{
			gsave _pf grestore clip newpath /_lp /none ddef _fc
			/_doClip 0 ddef
		}
		{
			_pf
		} ifelse
	}
	{
		/CRender
		{
			F
		} ddef
	} ifelse
} def
/f
{
	closepath
	F
} def
/S
{
	_pola 0 eq
	{
		_doClip 1 eq
		{
			gsave _ps grestore clip newpath /_lp /none ddef _sc
			/_doClip 0 ddef
		}
		{
			_ps
		} ifelse
	}
	{
		/CRender
		{
			S
		} ddef
	} ifelse
} def
/s
{
	closepath
	S
} def
/B
{
	_pola 0 eq
	{
		_doClip 1 eq
		gsave F grestore
		{
			gsave S grestore clip newpath /_lp /none ddef _sc
			/_doClip 0 ddef
		}
		{
			S
		} ifelse
	}
	{
		/CRender
		{
			B
		} ddef
	} ifelse
} def
/b
{
	closepath
	B
} def
/W
{
	/_doClip 1 ddef
} def
/*
{
	count 0 ne
	{
		dup type /stringtype eq
		{
			pop
		} if
	} if
	newpath
} def
/u
{
} def
/U
{
} def
/q
{
	_pola 0 eq
	{
		gsave
	} if
} def
/Q
{
	_pola 0 eq
	{
		grestore
	} if
} def
/*u
{
	_pola 1 add /_pola exch ddef
} def
/*U
{
	_pola 1 sub /_pola exch ddef
	_pola 0 eq
	{
		CRender
	} if
} def
/D
{
	pop
} def
/*w
{
} def
/*W
{
} def
/`
{
	/_i save ddef
	clipForward?
	{
		nulldevice
	} if
	6 1 roll 4 npop
	concat pop
	userdict begin
	/showpage
	{
	} def
	0 setgray
	0 setlinecap
	1 setlinewidth
	0 setlinejoin
	10 setmiterlimit
	[] 0 setdash
	/setstrokeadjust where {pop false setstrokeadjust} if
	newpath
	0 setgray
	false setoverprint
} def
/~
{
 end
	_i restore
} def
/O
{
	0 ne
	/_of exch ddef
	/_lp /none ddef
} def
/R
{
	0 ne
	/_os exch ddef
	/_lp /none ddef
} def
/g
{
	/_gf exch ddef
	/_fc
	{
		_lp /fill ne
		{
			_of setoverprint
			_gf setgray
			/_lp /fill ddef
		} if
	} ddef
	/_pf
	{
		_fc
		fill
	} ddef
	/_psf
	{
		_fc
		ashow
	} ddef
	/_pjsf
	{
		_fc
		awidthshow
	} ddef
	/_lp /none ddef
} def
/G
{
	/_gs exch ddef
	/_sc
	{
		_lp /stroke ne
		{
			_os setoverprint
			_gs setgray
			/_lp /stroke ddef
		} if
	} ddef
	/_ps
	{
		_sc
		stroke
	} ddef
	/_pss
	{
		_sc
		ss
	} ddef
	/_pjss
	{
		_sc
		jss
	} ddef
	/_lp /none ddef
} def
/k
{
	_cf astore pop
	/_fc
	{
		_lp /fill ne
		{
			_of setoverprint
			_cf aload pop setcmykcolor
			/_lp /fill ddef
		} if
	} ddef
	/_pf
	{
		_fc
		fill
	} ddef
	/_psf
	{
		_fc
		ashow
	} ddef
	/_pjsf
	{
		_fc
		awidthshow
	} ddef
	/_lp /none ddef
} def
/K
{
	_cs astore pop
	/_sc
	{
		_lp /stroke ne
		{
			_os setoverprint
			_cs aload pop setcmykcolor
			/_lp /stroke ddef
		} if
	} ddef
	/_ps
	{
		_sc
		stroke
	} ddef
	/_pss
	{
		_sc
		ss
	} ddef
	/_pjss
	{
		_sc
		jss
	} ddef
	/_lp /none ddef
} def
/x
{
	/_gf exch ddef
	findcmykcustomcolor
	/_if exch ddef
	/_fc
	{
		_lp /fill ne
		{
			_of setoverprint
			_if _gf 1 exch sub setcustomcolor
			/_lp /fill ddef
		} if
	} ddef
	/_pf
	{
		_fc
		fill
	} ddef
	/_psf
	{
		_fc
		ashow
	} ddef
	/_pjsf
	{
		_fc
		awidthshow
	} ddef
	/_lp /none ddef
} def
/X
{
	/_gs exch ddef
	findcmykcustomcolor
	/_is exch ddef
	/_sc
	{
		_lp /stroke ne
		{
			_os setoverprint
			_is _gs 1 exch sub setcustomcolor
			/_lp /stroke ddef
		} if
	} ddef
	/_ps
	{
		_sc
		stroke
	} ddef
	/_pss
	{
		_sc
		ss
	} ddef
	/_pjss
	{
		_sc
		jss
	} ddef
	/_lp /none ddef
} def
/A
{
	pop
} def
/annotatepage
{
userdict /annotatepage 2 copy known {get exec} {pop pop} ifelse
} def
/discard
{
	save /discardSave exch store
	discardDict begin
	/endString exch store
	gt38?
	{
		2 add
	} if
	load
	stopped
	pop
 end
	discardSave restore
} bind def
userdict /discardDict 7 dict dup begin
put
/pre38Initialize
{
	/endStringLength endString length store
	/newBuff buffer 0 endStringLength getinterval store
	/newBuffButFirst newBuff 1 endStringLength 1 sub getinterval store
	/newBuffLast newBuff endStringLength 1 sub 1 getinterval store
} def
/shiftBuffer
{
	newBuff 0 newBuffButFirst putinterval
	newBuffLast 0
	currentfile read not
	{
	stop
	} if
	put
} def
0
{
	pre38Initialize
	mark
	currentfile newBuff readstring exch pop
	{
		{
			newBuff endString eq
			{
				cleartomark stop
			} if
			shiftBuffer
		} loop
	}
	{
	stop
	} ifelse
} def
1
{
	pre38Initialize
	/beginString exch store
	mark
	currentfile newBuff readstring exch pop
	{
		{
			newBuff beginString eq
			{
				/layerCount dup load 1 add store
			}
			{
				newBuff endString eq
				{
					/layerCount dup load 1 sub store
					layerCount 0 eq
					{
						cleartomark stop
					} if
				} if
			} ifelse
			shiftBuffer
		} loop
	}
	{
	stop
	} ifelse
} def
2
{
	mark
	{
		currentfile buffer readline not
		{
		stop
		} if
		endString eq
		{
			cleartomark stop
		} if
	} loop
} def
3
{
	/beginString exch store
	/layerCnt 1 store
	mark
	{
		currentfile buffer readline not
		{
		stop
		} if
		dup beginString eq
		{
			pop /layerCnt dup load 1 add store
		}
		{
			endString eq
			{
				layerCnt 1 eq
				{
					cleartomark stop
				}
				{
					/layerCnt dup load 1 sub store
				} ifelse
			} if
		} ifelse
	} loop
} def
end
userdict /clipRenderOff 15 dict dup begin
put
{
	/n /N /s /S /f /F /b /B
}
{
	{
		_doClip 1 eq
		{
			/_doClip 0 ddef clip
		} if
		newpath
	} def
} forall
/Tr /pop load def
/Bb {} def
/BB /pop load def
/Bg {12 npop} def
/Bm {6 npop} def
/Bc /Bm load def
/Bh {4 npop} def
end
/Lb
{
	4 npop
	6 1 roll
	pop
	4 1 roll
	pop pop pop
	0 eq
	{
		0 eq
		{
			(%AI5_BeginLayer) 1 (%AI5_EndLayer--) discard
		}
		{
			/clipForward? true def
			
			/Tx /pop load def
			/Tj /pop load def
			currentdict end clipRenderOff begin begin
		} ifelse
	}
	{
		0 eq
		{
			save /discardSave exch store
		} if
	} ifelse
} bind def
/LB
{
	discardSave dup null ne
	{
		restore
	}
	{
		pop
		clipForward?
		{
			currentdict
		 end
		 end
		 begin
			
			/clipForward? false ddef
		} if
	} ifelse
} bind def
/Pb
{
	pop pop
	0 (%AI5_EndPalette) discard
} bind def
/Np
{
	0 (%AI5_End_NonPrinting--) discard
} bind def
/Ln /pop load def
/Ap
/pop load def
/Ar
{
	72 exch div
	0 dtransform dup mul exch dup mul add sqrt
	dup 1 lt
	{
		pop 1
	} if
	setflat
} def
/Mb
{
	q
} def
/Md
{
} def
/MB
{
	Q
} def
/nc 3 dict def
nc begin
/setgray
{
	pop
} bind def
/setcmykcolor
{
	4 npop
} bind def
/setcustomcolor
{
	2 npop
} bind def
currentdict readonly pop
end
currentdict readonly pop
end
setpacking
%%EndResource
%%EndProlog
%%BeginSetup
%%IncludeFont: Helvetica
%%IncludeFont: Symbol
Adobe_level2_AI5 /initialize get exec
Adobe_IllustratorA_AI5_vars Adobe_IllustratorA_AI5 Adobe_typography_AI5 /initialize get exec
Adobe_IllustratorA_AI5 /initialize get exec
[
39/quotesingle 96/grave 128/Adieresis/Aring/Ccedilla/Eacute/Ntilde/Odieresis
/Udieresis/aacute/agrave/acircumflex/adieresis/atilde/aring/ccedilla/eacute
/egrave/ecircumflex/edieresis/iacute/igrave/icircumflex/idieresis/ntilde
/oacute/ograve/ocircumflex/odieresis/otilde/uacute/ugrave/ucircumflex
/udieresis/dagger/degree/cent/sterling/section/bullet/paragraph/germandbls
/registered/copyright/trademark/acute/dieresis/.notdef/AE/Oslash
/.notdef/plusminus/.notdef/.notdef/yen/mu/.notdef/.notdef
/.notdef/.notdef/.notdef/ordfeminine/ordmasculine/.notdef/ae/oslash
/questiondown/exclamdown/logicalnot/.notdef/florin/.notdef/.notdef
/guillemotleft/guillemotright/ellipsis/.notdef/Agrave/Atilde/Otilde/OE/oe
/endash/emdash/quotedblleft/quotedblright/quoteleft/quoteright/divide
/.notdef/ydieresis/Ydieresis/fraction/currency/guilsinglleft/guilsinglright
/fi/fl/daggerdbl/periodcentered/quotesinglbase/quotedblbase/perthousand
/Acircumflex/Ecircumflex/Aacute/Edieresis/Egrave/Iacute/Icircumflex
/Idieresis/Igrave/Oacute/Ocircumflex/.notdef/Ograve/Uacute/Ucircumflex
/Ugrave/dotlessi/circumflex/tilde/macron/breve/dotaccent/ring/cedilla
/hungarumlaut/ogonek/caron
TE
%AI3_BeginEncoding: _Helvetica Helvetica
[/_Helvetica/Helvetica 0 0 1 TZ
%AI3_EndEncoding AdobeType
%AI3_BeginEncoding: _Symbol Symbol
[/_Symbol/Symbol 0 0 0 TZ
%AI3_EndEncoding AdobeType
%AI5_Begin_NonPrinting
Np
%AI3_BeginPattern: (Yellow Stripe)
(Yellow Stripe) 8.4499 4.6 80.4499 76.6 [
%AI3_Tile
(0 O 0 R 0 0.4 1 0 k 0 0.4 1 0 K) @
(
800 Ar
0 J 0 j 3.6 w 4 M []0 d
%AI3_Note:
0 D
8.1999 8.1999 m
80.6999 8.1999 L
S
8.1999 22.6 m
80.6999 22.6 L
S
8.1999 37.0001 m
80.6999 37.0001 L
S
8.1999 51.3999 m
80.6999 51.3999 L
S
8.1999 65.8 m
80.6999 65.8 L
S
8.1999 15.3999 m
80.6999 15.3999 L
S
8.1999 29.8 m
80.6999 29.8 L
S
8.1999 44.1999 m
80.6999 44.1999 L
S
8.1999 58.6 m
80.6999 58.6 L
S
8.1999 73.0001 m
80.6999 73.0001 L
S
) &
] E
%AI3_EndPattern
%AI5_End_NonPrinting--
%AI5_Begin_NonPrinting
Np
3 Bn
%AI5_BeginGradient: (Black & White)
(Black & White) 0 2 Bd
[
<
FFFEFDFCFBFAF9F8F7F6F5F4F3F2F1F0EFEEEDECEBEAE9E8E7E6E5E4E3E2E1E0DFDEDDDCDBDAD9D8
D7D6D5D4D3D2D1D0CFCECDCCCBCAC9C8C7C6C5C4C3C2C1C0BFBEBDBCBBBAB9B8B7B6B5B4B3B2B1B0
AFAEADACABAAA9A8A7A6A5A4A3A2A1A09F9E9D9C9B9A999897969594939291908F8E8D8C8B8A8988
87868584838281807F7E7D7C7B7A797877767574737271706F6E6D6C6B6A69686766656463626160
5F5E5D5C5B5A595857565554535251504F4E4D4C4B4A494847464544434241403F3E3D3C3B3A3938
37363534333231302F2E2D2C2B2A292827262524232221201F1E1D1C1B1A19181716151413121110
0F0E0D0C0B0A09080706050403020100
>
0 %_Br
[
0 0 50 100 %_Bs
1 0 50 0 %_Bs
BD
%AI5_EndGradient
%AI5_BeginGradient: (Red & Yellow)
(Red & Yellow) 0 2 Bd
[
0
<
000102030405060708090A0B0C0D0E0F101112131415161718191A1B1C1D1E1F2021222324252627
28292A2B2C2D2E2F303132333435363738393A3B3C3D3E3F404142434445464748494A4B4C4D4E4F
505152535455565758595A5B5C5D5E5F606162636465666768696A6B6C6D6E6F7071727374757677
78797A7B7C7D7E7F808182838485868788898A8B8C8D8E8F909192939495969798999A9B9C9D9E9F
A0A1A2A3A4A5A6A7A8A9AAABACADAEAFB0B1B2B3B4B5B6B7B8B9BABBBCBDBEBFC0C1C2C3C4C5C6C7
C8C9CACBCCCDCECFD0D1D2D3D4D5D6D7D8D9DADBDCDDDEDFE0E1E2E3E4E5E6E7E8E9EAEBECEDEEEF
F0F1F2F3F4F5F6F7F8F9FAFBFCFDFEFF
>
<
FFFFFEFEFDFDFDFCFCFBFBFBFAFAF9F9F9F8F8F7F7F7F6F6F5F5F5F4F4F3F3F3F2F2F1F1F1F0F0EF
EFEFEEEEEDEDEDECECEBEBEBEAEAE9E9E9E8E8E7E7E7E6E6E5E5E5E4E4E3E3E3E2E2E1E1E1E0E0DF
DFDFDEDEDDDDDDDCDCDBDBDBDADAD9D9D9D8D8D7D7D7D6D6D5D5D5D4D4D3D3D3D2D2D1D1D1D0D0CF
CFCFCECECDCDCDCCCCCBCBCBCACAC9C9C9C8C8C7C7C7C6C6C5C5C5C4C4C3C3C3C2C2C1C1C1C0C0BF
BFBFBEBEBDBDBDBCBCBBBBBBBABAB9B9B9B8B8B7B7B7B6B6B5B5B5B4B4B3B3B3B2B2B1B1B1B0B0AF
AFAFAEAEADADADACACABABABAAAAA9A9A9A8A8A7A7A7A6A6A5A5A5A4A4A3A3A3A2A2A1A1A1A0A09F
9F9F9E9E9D9D9D9C9C9B9B9B9A9A9999
>
0
1 %_Br
[
0 1 0.6 0 1 50 100 %_Bs
0 0 1 0 1 50 0 %_Bs
BD
%AI5_EndGradient
%AI5_BeginGradient: (Yellow & Blue Radial)
(Yellow & Blue Radial) 1 2 Bd
[
<
000102030405060708090A0B0C0D0E0F101112131415161718191A1B1C1D1E1F2021222324252627
28292A2B2C2D2E2F303132333435363738393A3B3C3D3E3F404142434445464748494A4B4C4D4E4F
505152535455565758595A5B5C5D5E5F606162636465666768696A6B6C6D6E6F7071727374757677
78797A7B7C7D7E7F808182838485868788898A8B8C8D8E8F909192939495969798999A9B9C9D9E9F
A0A1A2A3A4A5A6A7A8A9AAABACADAEAFB0B1B2B3B4B5B6B7B8B9BABBBCBDBEBFC0C1C2C3C4C5C6C7
C8C9CACBCCCDCECFD0D1D2D3D4D5D6D7D8D9DADBDCDDDEDFE0E1E2E3E4E5E6E7E8E9EAEBECEDEEEF
F0F1F2F3F4F5F6F7F8F9FAFBFCFDFEFF
>
<
1415161718191A1B1C1D1E1F1F202122232425262728292A2A2B2C2D2E2F30313233343536363738
393A3B3C3D3E3F40414142434445464748494A4B4C4D4D4E4F50515253545556575858595A5B5C5D
5E5F60616263646465666768696A6B6C6D6E6F6F707172737475767778797A7B7B7C7D7E7F808182
83848586868788898A8B8C8D8E8F90919292939495969798999A9B9C9D9D9E9FA0A1A2A3A4A5A6A7
A8A9A9AAABACADAEAFB0B1B2B3B4B4B5B6B7B8B9BABBBCBDBEBFC0C0C1C2C3C4C5C6C7C8C9CACBCB
CCCDCECFD0D1D2D3D4D5D6D7D7D8D9DADBDCDDDEDFE0E1E2E2E3E4E5E6E7E8E9EAEBECEDEEEEEFF0
F1F2F3F4F5F6F7F8F9F9FAFBFCFDFEFF
>
<
ABAAAAA9A8A7A7A6A5A5A4A3A3A2A1A1A09F9F9E9D9D9C9B9B9A9999989797969595949393929191
908F8F8E8D8D8C8B8B8A8989888787868585848383828181807F7F7E7D7D7C7B7B7A797978777776
7575747373727171706F6F6E6D6D6C6B6B6A6969686767666565646362626160605F5E5E5D5C5C5B
5A5A5958585756565554545352525150504F4E4E4D4C4C4B4A4A4948484746464544444342424140
403F3E3E3D3C3C3B3A3A3938383736363534343332323130302F2E2E2D2C2C2B2A2A292828272626
25242423222121201F1F1E1D1D1C1B1B1A1919181717161515141313121111100F0F0E0D0D0C0B0B
0A090908070706050504030302010100
>
0
1 %_Br
[
0 0.08 0.67 0 1 50 14 %_Bs
1 1 0 0 1 50 100 %_Bs
BD
%AI5_EndGradient
%AI5_End_NonPrinting--
%AI5_BeginPalette
0 2 Pb
Pn
Pc
1 g
Pc
0 g
Pc
0 0 0 0 k
Pc
0.75 g
Pc
0.5 g
Pc
0.25 g
Pc
0 g
Pc
Bb
2 (Black & White) -3979 4673 0 0 1 0 0 1 0 0 Bg
0 BB
Pc
0.25 0 0 0 k
Pc
0.5 0 0 0 k
Pc
0.75 0 0 0 k
Pc
1 0 0 0 k
Pc
0.25 0.25 0 0 k
Pc
0.5 0.5 0 0 k
Pc
0.75 0.75 0 0 k
Pc
1 1 0 0 k
Pc
Bb
2 (Red & Yellow) -3979 4673 0 0 1 0 0 1 0 0 Bg
0 BB
Pc
0 0.25 0 0 k
Pc
0 0.5 0 0 k
Pc
0 0.75 0 0 k
Pc
0 1 0 0 k
Pc
0 0.25 0.25 0 k
Pc
0 0.5 0.5 0 k
Pc
0 0.75 0.75 0 k
Pc
0 1 1 0 k
Pc
Bb
0 0 0 0 Bh
2 (Yellow & Blue Radial) -3979 4673 0 0 1 0 0 1 0 0 Bg
0 BB
Pc
0 0 0.25 0 k
Pc
0 0 0.5 0 k
Pc
0 0 0.75 0 k
Pc
0 0 1 0 k
Pc
0.25 0 0.25 0 k
Pc
0.5 0 0.5 0 k
Pc
0.75 0 0.75 0 k
Pc
1 0 1 0 k
Pc
(Yellow Stripe) 0 0 1 1 0 0 0 0 0 [1 0 0 1 0 0] p
Pc
0.25 0.125 0 0 k
Pc
0.5 0.25 0 0 k
Pc
0.75 0.375 0 0 k
Pc
1 0.5 0 0 k
Pc
0.125 0.25 0 0 k
Pc
0.25 0.5 0 0 k
Pc
0.375 0.75 0 0 k
Pc
0.5 1 0 0 k
Pc
0 0 0 0 k
Pc
0 0.25 0.125 0 k
Pc
0 0.5 0.25 0 k
Pc
0 0.75 0.375 0 k
Pc
0 1 0.5 0 k
Pc
0 0.125 0.25 0 k
Pc
0 0.25 0.5 0 k
Pc
0 0.375 0.75 0 k
Pc
0 0.5 1 0 k
Pc
0 0 0 0 k
Pc
0.125 0 0.25 0 k
Pc
0.25 0 0.5 0 k
Pc
0.375 0 0.75 0 k
Pc
0.5 0 1 0 k
Pc
0.25 0 0.125 0 k
Pc
0.5 0 0.25 0 k
Pc
0.75 0 0.375 0 k
Pc
1 0 0.5 0 k
Pc
0 0 0 0 k
Pc
0.25 0.125 0.125 0 k
Pc
0.5 0.25 0.25 0 k
Pc
0.75 0.375 0.375 0 k
Pc
1 0.5 0.5 0 k
Pc
0.25 0.25 0.125 0 k
Pc
0.5 0.5 0.25 0 k
Pc
0.75 0.75 0.375 0 k
Pc
1 1 0.5 0 k
Pc
0 0 0 0 k
Pc
0.125 0.25 0.125 0 k
Pc
0.25 0.5 0.25 0 k
Pc
0.375 0.75 0.375 0 k
Pc
0.5 1 0.5 0 k
Pc
0.125 0.25 0.25 0 k
Pc
0.25 0.5 0.5 0 k
Pc
0.375 0.75 0.75 0 k
Pc
0.5 1 1 0 k
Pc
0 0 0 0 k
Pc
0.125 0.125 0.25 0 k
Pc
0.25 0.25 0.5 0 k
Pc
0.375 0.375 0.75 0 k
Pc
0.5 0.5 1 0 k
Pc
0.25 0.125 0.25 0 k
Pc
0.5 0.25 0.5 0 k
Pc
0.75 0.375 0.75 0 k
Pc
1 0.5 1 0 k
Pc
PB
%AI5_EndPalette
%%EndSetup
%AI5_BeginLayer
1 1 1 1 0 0 0 79 128 255 Lb
(Layer 1) Ln
0 A
0 R
0 0 0 1 K
800 Ar
0 J 0 j 0.7574 w 10 M []0 d
%AI3_Note:
0 D
217.5995 527.3339 m
217.5995 527.3339 l
S
0 G
1.3365 w
218.6429 527.2984 m
218.6429 527.2984 l
218.8175 527.2984 l
218.9913 527.2984 l
219.165 527.2984 l
219.3387 527.2984 l
219.5134 527.2984 l
219.6871 527.2984 l
219.8609 527.2984 l
220.0346 527.2984 l
220.2084 527.2993 l
220.383 527.2993 l
220.5567 527.2993 l
220.7305 527.2993 l
221.0789 527.3002 l
221.4264 527.3047 l
221.7747 527.3118 l
222.1222 527.3199 l
222.4706 527.3306 l
222.8181 527.3422 l
223.1656 527.3555 l
223.514 527.3698 l
223.8615 527.3849 l
224.2098 527.4001 l
224.5573 527.4152 l
224.9057 527.4304 l
225.6007 527.4562 l
226.2966 527.4848 l
226.9924 527.5356 l
227.6883 527.6256 l
228.3842 527.7744 l
229.08 527.9989 l
229.7759 528.3179 l
230.4718 528.75 l
231.1676 529.3132 l
231.8635 530.026 l
232.5593 530.9054 l
233.2543 531.971 l
234.646 534.3536 l
236.0377 536.8333 l
237.4294 539.3949 l
238.8211 542.0216 l
240.2119 544.6991 l
241.6036 547.4113 l
242.9953 550.1414 l
244.387 552.874 l
245.7778 555.5943 l
247.1695 558.2851 l
248.5612 560.9314 l
249.9529 563.5171 l
250.8225 565.1111 l
251.6921 566.7034 l
252.5617 568.2929 l
253.4313 569.878 l
254.3009 571.4569 l
255.1705 573.0277 l
256.0409 574.5905 l
256.9105 576.1418 l
257.7801 577.6814 l
258.6497 579.2077 l
259.5193 580.7189 l
260.3889 582.2131 l
261.2585 583.612 l
262.1281 584.846 l
262.9986 585.925 l
263.8682 586.8615 l
264.7378 587.6661 l
265.6074 588.3495 l
266.477 588.9233 l
267.3466 589.3991 l
268.2162 589.7858 l
269.0867 590.0968 l
269.9563 590.3418 l
270.8259 590.5334 l
271.6955 590.6751 l
272.5652 590.7633 l
273.4348 590.7936 l
274.3044 590.7598 l
275.174 590.66 l
276.0436 590.4881 l
276.9132 590.2404 l
277.7837 589.9125 l
278.6534 589.4991 l
279.523 588.9966 l
280.3926 588.3996 l
281.2622 587.7047 l
282.1319 586.9544 l
283.0015 586.1918 l
283.872 585.4122 l
284.7416 584.6112 l
285.6113 583.7852 l
286.4809 582.929 l
287.3505 582.0389 l
288.2202 581.1096 l
289.0898 580.1375 l
289.9594 579.1191 l
290.829 578.049 l
291.6987 576.9228 l
292.5692 575.7619 l
293.4388 574.5902 l
294.3085 573.4105 l
295.1781 572.2255 l
296.0477 571.0361 l
296.9174 569.8457 l
297.787 568.6553 l
298.6575 567.4685 l
299.5272 566.2862 l
300.3968 565.111 l
301.2664 563.9456 l
302.1361 562.7909 l
303.0057 561.6451 l
303.8753 560.501 l
304.745 559.3614 l
305.6146 558.2254 l
306.4842 557.0948 l
307.3547 555.9686 l
308.2244 554.8486 l
309.094 553.7348 l
309.9636 552.6274 l
310.8333 551.527 l
311.7029 550.4346 l
312.5725 549.3503 l
313.4421 548.2936 l
314.3127 547.2814 l
315.1823 546.3112 l
316.0519 545.3801 l
316.9216 544.4855 l
317.7912 543.6257 l
318.6608 542.7962 l
319.5305 541.9961 l
320.401 541.2218 l
321.2706 540.4707 l
322.1402 539.7401 l
323.0099 539.0282 l
323.8795 538.3368 l
324.7491 537.6704 l
325.6187 537.0289 l
326.4884 536.4132 l
327.358 535.8243 l
328.2276 535.2621 l
329.0981 534.7275 l
329.9677 534.2214 l
330.8374 533.7438 l
331.707 533.2957 l
332.5766 532.8769 l
333.4462 532.4893 l
334.3158 532.1214 l
335.1864 531.7641 l
336.056 531.4193 l
336.9256 531.0879 l
337.7952 530.7725 l
338.6648 530.4731 l
339.5345 530.1924 l
340.4041 529.9323 l
341.2737 529.6926 l
342.1433 529.4761 l
343.0129 529.2855 l
343.8834 529.1198 l
344.7531 528.9683 l
345.6227 528.8204 l
346.4923 528.6761 l
347.3619 528.538 l
348.2315 528.4053 l
349.1011 528.2805 l
349.9716 528.1656 l
350.8413 528.0605 l
351.7109 527.966 l
352.5805 527.8859 l
353.4501 527.819 l
354.3197 527.7674 l
355.1893 527.7237 l
356.059 527.6801 l
356.9295 527.6364 l
357.7982 527.5955 l
358.6687 527.5554 l
359.5383 527.518 l
360.4079 527.4833 l
361.2775 527.453 l
362.1472 527.4263 l
363.0168 527.404 l
363.8864 527.388 l
364.7569 527.3773 l
365.6265 527.3693 l
366.4961 527.3613 l
367.3657 527.3542 l
368.2353 527.3461 l
369.105 527.339 l
369.9746 527.3319 l
370.8442 527.3257 l
371.7147 527.3195 l
372.5843 527.315 l
373.4539 527.3106 l
374.3235 527.3088 l
375.1932 527.307 l
376.0628 527.3062 l
376.9324 527.3062 l
377.802 527.3053 l
378.6716 527.3044 l
379.5412 527.3045 l
380.4117 527.3036 l
381.2814 527.3027 l
382.151 527.3027 l
383.0206 527.3018 l
383.892 527.3018 l
384.7607 527.301 l
385.6294 527.301 l
386.5008 527.301 l
387.3696 527.301 l
388.2383 527.301 l
389.1097 527.301 l
389.9784 527.301 l
390.8471 527.3011 l
391.7185 527.3011 l
392.5872 527.3011 l
393.456 527.3011 l
393.979 527.3011 l
S
0 0 0 1 K
0.7574 w [0.0356 0.0713 ]0 d
217.5995 527.3339 m
217.6004 527.3339 l
S
0 G
[4.455 2.673 ]0 d
218.4085 527.2984 m
218.4691 527.3029 l
218.5564 527.3082 l
218.6429 527.3136 l
218.8175 527.3269 l
218.9913 527.3492 l
219.165 527.3795 l
219.3387 527.4178 l
219.5134 527.4624 l
219.6871 527.5132 l
219.8609 527.5702 l
220.0346 527.6326 l
220.2083 527.6994 l
220.383 527.7698 l
220.5567 527.8446 l
220.7305 527.9213 l
221.0789 528.1324 l
221.4263 528.4479 l
221.7747 528.8622 l
222.1222 529.3692 l
222.4706 529.9626 l
222.818 530.6379 l
223.1655 531.3882 l
223.5139 532.2079 l
223.8614 533.0918 l
224.2097 534.0336 l
224.5572 535.0279 l
224.9056 536.0686 l
225.6005 538.4102 l
226.2963 541.1402 l
226.9922 544.1892 l
227.688 547.4833 l
228.3838 550.9528 l
229.0796 554.5257 l
229.7754 558.1298 l
230.4712 561.6947 l
231.1671 565.1483 l
231.8629 568.42 l
232.5587 571.4369 l
233.2536 574.1287 l
234.6453 579.1236 l
236.037 584.0375 l
237.4286 588.7946 l
238.8203 593.3226 l
240.2111 597.5451 l
241.6028 601.3871 l
242.9945 604.7765 l
244.3862 607.6357 l
245.777 609.8909 l
247.1687 611.4697 l
248.5604 612.2957 l
249.9522 612.2958 l
250.8218 611.9367 l
251.6914 611.4217 l
252.561 610.7499 l
253.4307 609.9293 l
254.3003 608.9671 l
255.1699 607.8702 l
256.0404 606.6433 l
256.9101 605.2917 l
257.7797 603.8242 l
258.6494 602.2481 l
259.519 600.5659 l
260.3886 598.7857 l
261.2583 596.9422 l
262.1279 595.0729 l
262.9985 593.1867 l
263.8681 591.2817 l
264.7377 589.3732 l
265.6074 587.4638 l
266.477 585.5598 l
267.3467 583.6682 l
268.2163 581.7945 l
269.0869 579.9465 l
269.9565 578.1298 l
270.8262 576.3505 l
271.6958 574.5943 l
272.5654 572.8426 l
273.4351 571.0981 l
274.3047 569.3642 l
275.1744 567.6419 l
276.044 565.9357 l
276.9136 564.2472 l
277.7842 562.5793 l
278.6538 560.9337 l
279.5234 559.3147 l
280.3931 557.7234 l
281.2627 556.1642 l
282.1324 554.6566 l
283.002 553.2186 l
283.8725 551.8482 l
284.7422 550.5411 l
285.6118 549.2955 l
286.4814 548.107 l
287.3511 546.9736 l
288.2207 545.892 l
289.0903 544.8593 l
289.9599 543.8712 l
290.8296 542.9268 l
291.6992 542.0215 l
292.5697 541.1483 l
293.4393 540.3028 l
294.309 539.4875 l
295.1786 538.7035 l
296.0482 537.9524 l
296.9179 537.2378 l
297.7875 536.5598 l
298.658 535.921 l
299.5276 535.3231 l
300.3973 534.768 l
301.2669 534.2584 l
302.1365 533.7951 l
303.0061 533.3603 l
303.8757 532.9344 l
304.7454 532.521 l
305.615 532.121 l
306.4846 531.7387 l
307.3551 531.3743 l
308.2247 531.0313 l
309.0944 530.7132 l
309.964 530.4201 l
310.8336 530.1564 l
311.7032 529.9229 l
312.5728 529.7234 l
313.4424 529.5416 l
314.313 529.3617 l
315.1826 529.187 l
316.0522 529.0169 l
316.9218 528.8538 l
317.7914 528.6997 l
318.661 528.5563 l
319.5307 528.4235 l
320.4012 528.3041 l
321.2708 528.1999 l
322.1404 528.1108 l
323.01 528.0404 l
323.8796 527.9799 l
324.7492 527.9184 l
325.6189 527.8578 l
326.4885 527.7999 l
327.3581 527.7429 l
328.2277 527.6895 l
329.0982 527.6405 l
329.9678 527.595 l
330.8374 527.5558 l
331.7071 527.522 l
332.5767 527.4944 l
333.4463 527.4757 l
334.3159 527.4597 l
335.1864 527.4437 l
336.056 527.4285 l
336.9256 527.4125 l
337.7953 527.3973 l
338.6649 527.3831 l
339.5345 527.3707 l
340.4041 527.3591 l
341.2737 527.3484 l
342.1433 527.3404 l
343.013 527.3342 l
343.8835 527.3297 l
344.7531 527.3271 l
345.6227 527.3244 l
346.4923 527.3218 l
347.3619 527.3182 l
348.2315 527.3155 l
349.1011 527.3129 l
349.9717 527.3102 l
350.8413 527.3085 l
351.7109 527.3067 l
352.5805 527.3058 l
353.4501 527.3041 l
354.3197 527.3041 l
355.1893 527.3032 l
356.059 527.3032 l
356.9295 527.3032 l
357.7982 527.3023 l
358.6687 527.3023 l
359.5383 527.3023 l
360.4079 527.3015 l
361.2775 527.3015 l
362.1472 527.3015 l
363.0168 527.3006 l
363.8864 527.3006 l
364.7569 527.3006 l
365.6265 527.3007 l
366.4961 527.3007 l
367.3657 527.3007 l
368.2353 527.3007 l
369.105 527.3007 l
369.9746 527.3007 l
370.8442 527.3007 l
371.7147 527.3007 l
372.5843 527.3008 l
373.4539 527.3008 l
374.3235 527.3008 l
375.1932 527.3008 l
376.0628 527.3008 l
376.9324 527.3008 l
377.802 527.3008 l
378.6716 527.3009 l
379.5412 527.3009 l
380.4117 527.3009 l
381.2814 527.3009 l
382.151 527.3009 l
383.0206 527.3009 l
383.892 527.3009 l
384.7607 527.301 l
385.6294 527.301 l
386.5008 527.301 l
387.3696 527.301 l
388.2383 527.301 l
389.1097 527.301 l
389.9784 527.301 l
390.8471 527.3011 l
391.7185 527.3011 l
392.5872 527.3011 l
393.456 527.3011 l
393.979 527.3011 l
S
0 0 0 1 K
0.3787 w []0 d
217.5995 527.3339 m
217.5995 527.3339 l
S
0 G
0.7128 w
218.3845 527.2984 m
218.4691 527.2984 l
218.5564 527.2984 l
218.6429 527.2984 l
218.8175 527.2984 l
218.9913 527.2984 l
219.165 527.2993 l
219.3387 527.2993 l
219.5134 527.2993 l
219.6871 527.2993 l
219.8609 527.3002 l
220.0346 527.3002 l
220.2084 527.3002 l
220.383 527.3011 l
220.5567 527.3011 l
220.7305 527.3011 l
221.0789 527.3038 l
221.4264 527.3074 l
221.7747 527.3145 l
222.1222 527.3234 l
222.4706 527.3332 l
222.8181 527.3448 l
223.1656 527.3573 l
223.514 527.3698 l
223.8615 527.3831 l
224.2098 527.3974 l
224.5573 527.4099 l
224.9057 527.4233 l
225.6007 527.4509 l
226.2966 527.491 l
226.9924 527.5534 l
227.6883 527.6461 l
228.3842 527.7779 l
229.08 527.957 l
229.7759 528.1932 l
230.4718 528.4943 l
231.1676 528.8703 l
231.8635 529.3283 l
232.5593 529.8781 l
233.2543 530.5294 l
234.646 532.1074 l
236.0377 534.0017 l
237.4294 536.1748 l
238.8211 538.5913 l
240.212 541.2144 l
241.6037 544.0077 l
242.9954 546.9346 l
244.3871 549.9578 l
245.7778 553.0425 l
247.1695 556.1503 l
248.5612 559.2456 l
249.9529 562.2929 l
250.8225 564.2237 l
251.6921 566.2409 l
252.5617 568.3268 l
253.4312 570.4616 l
254.3009 572.6285 l
255.1704 574.8079 l
256.0409 576.982 l
256.9105 579.1329 l
257.7801 581.241 l
258.6497 583.2885 l
259.5192 585.2567 l
260.3888 587.1269 l
261.2584 588.8653 l
262.128 590.4522 l
262.9985 591.8903 l
263.8681 593.184 l
264.7377 594.3334 l
265.6073 595.3456 l
266.4769 596.2224 l
267.3465 596.9699 l
268.2161 597.5865 l
269.0866 598.0784 l
269.9562 598.4499 l
270.8258 598.7048 l
271.6954 598.8589 l
272.565 598.9329 l
273.4346 598.9151 l
274.3043 598.8011 l
275.1739 598.581 l
276.0435 598.2531 l
276.9131 597.8058 l
277.7836 597.2356 l
278.6533 596.5335 l
279.5229 595.6942 l
280.3925 594.7097 l
281.2621 593.5754 l
282.1318 592.3583 l
283.0014 591.1261 l
283.8719 589.8778 l
284.7416 588.6135 l
285.6112 587.3314 l
286.4808 586.0288 l
287.3505 584.7056 l
288.2201 583.3585 l
289.0897 581.9872 l
289.9594 580.5902 l
290.829 579.1646 l
291.6987 577.7105 l
292.5692 576.2261 l
293.4388 574.7176 l
294.3085 573.1905 l
295.1781 571.6491 l
296.0478 570.1005 l
296.9174 568.5493 l
297.787 567.0017 l
298.6575 565.4629 l
299.5272 563.9393 l
300.3968 562.4344 l
301.2665 560.9563 l
302.1361 559.5093 l
303.0057 558.0971 l
303.8754 556.7187 l
304.745 555.3733 l
305.6146 554.0618 l
306.4843 552.7832 l
307.3548 551.5376 l
308.2244 550.325 l
309.0941 549.1435 l
309.9637 547.9942 l
310.8333 546.8751 l
311.703 545.7881 l
312.5726 544.7322 l
313.4422 543.7121 l
314.3127 542.7355 l
315.1824 541.8009 l
316.052 540.9081 l
316.9216 540.0581 l
317.7913 539.2491 l
318.6609 538.482 l
319.5305 537.7567 l
320.401 537.0716 l
321.2707 536.4274 l
322.1403 535.8233 l
323.0099 535.2602 l
323.8795 534.7238 l
324.7491 534.2035 l
325.6188 533.701 l
326.4884 533.2181 l
327.358 532.7574 l
328.2276 532.3209 l
329.0982 531.9101 l
329.9678 531.5279 l
330.8374 531.1751 l
331.707 530.8552 l
332.5766 530.5701 l
333.4462 530.3206 l
334.3159 530.0926 l
335.1864 529.8681 l
336.056 529.6489 l
336.9256 529.4377 l
337.7952 529.2355 l
338.6649 529.0439 l
339.5345 528.8657 l
340.4041 528.7018 l
341.2737 528.5548 l
342.1433 528.4248 l
343.0129 528.3152 l
343.8834 528.227 l
344.7531 528.1495 l
345.6227 528.0729 l
346.4923 527.998 l
347.3619 527.9241 l
348.2315 527.8537 l
349.1011 527.7869 l
349.9716 527.7254 l
350.8413 527.6693 l
351.7109 527.6203 l
352.5805 527.5776 l
353.4501 527.5446 l
354.3197 527.5197 l
355.1893 527.5001 l
356.059 527.4805 l
356.9295 527.4609 l
357.7982 527.4413 l
358.6687 527.4226 l
359.5383 527.4048 l
360.4079 527.3888 l
361.2775 527.3746 l
362.1472 527.3612 l
363.0168 527.3514 l
363.8864 527.3434 l
364.7569 527.3381 l
365.6265 527.3345 l
366.4961 527.331 l
367.3657 527.3274 l
368.2353 527.3239 l
369.105 527.3203 l
369.9746 527.3168 l
370.8442 527.3141 l
371.7147 527.3114 l
372.5843 527.3088 l
373.4539 527.307 l
374.3235 527.3061 l
375.1932 527.3053 l
376.0628 527.3044 l
376.9324 527.3044 l
377.802 527.3035 l
378.6716 527.3035 l
379.5412 527.3027 l
380.4117 527.3027 l
381.2814 527.3027 l
382.151 527.3018 l
383.0206 527.3018 l
383.892 527.3018 l
384.7607 527.301 l
385.6294 527.301 l
386.5008 527.301 l
387.3696 527.301 l
388.2383 527.301 l
389.1097 527.301 l
389.9784 527.301 l
390.8471 527.3011 l
391.7185 527.3011 l
392.5872 527.3011 l
393.456 527.3011 l
393.979 527.3011 l
S
0 0 0 1 K
0.3787 w [0.0356 0.0713 ]0 d
217.5995 527.3339 m
217.604 527.3339 l
S
0 G
[4.455 2.673 ]0 d
218.3168 527.2984 m
218.3827 527.3002 l
218.4691 527.302 l
218.5564 527.3029 l
218.6429 527.3047 l
218.8175 527.3082 l
218.9913 527.3154 l
219.165 527.3252 l
219.3387 527.3376 l
219.5134 527.3528 l
219.6871 527.3688 l
219.8609 527.3866 l
220.0346 527.4045 l
220.2084 527.4241 l
220.383 527.4437 l
220.5567 527.4624 l
220.7305 527.4811 l
221.0789 527.4909 l
221.4264 527.4624 l
221.7747 527.4223 l
222.1222 527.3956 l
222.4706 527.409 l
222.8181 527.4865 l
223.1656 527.6549 l
223.514 527.9391 l
223.8614 528.3659 l
224.2098 528.9602 l
224.5573 529.7479 l
224.9057 530.7547 l
225.6006 533.0125 l
226.2964 535.2864 l
226.9923 537.5753 l
227.6881 539.8759 l
228.3839 542.1854 l
229.0798 544.5038 l
229.7756 546.8275 l
230.4714 549.1539 l
231.1673 551.4812 l
231.8631 553.8085 l
232.5589 556.1314 l
233.2539 558.4498 l
234.6455 563.0874 l
236.0372 567.7429 l
237.4289 572.41 l
238.8206 577.0851 l
240.2113 581.7628 l
241.603 586.4406 l
242.9947 591.1121 l
244.3864 595.7748 l
245.7771 600.4249 l
247.1688 605.0545 l
248.5605 609.661 l
249.9521 614.2426 l
250.8217 616.6519 l
251.6913 618.2307 l
252.5609 619.062 l
253.4305 619.2331 l
254.3001 618.8348 l
255.1698 617.9456 l
256.0403 616.6546 l
256.9099 615.0481 l
257.7796 613.2145 l
258.6492 611.2347 l
259.5189 609.1961 l
260.3885 607.1887 l
261.2581 605.2214 l
262.1278 603.2487 l
262.9983 601.2761 l
263.868 599.3007 l
264.7376 597.3236 l
265.6073 595.3456 l
266.4769 593.3712 l
267.3466 591.3932 l
268.2162 589.4205 l
269.0867 587.4496 l
269.9564 585.4823 l
270.826 583.5195 l
271.6957 581.5584 l
272.5653 579.5964 l
273.435 577.6345 l
274.3046 575.6734 l
275.1743 573.7123 l
276.0439 571.753 l
276.9136 569.7955 l
277.7841 567.8398 l
278.6537 565.8867 l
279.5234 563.9372 l
280.393 561.9913 l
281.2627 560.0489 l
282.1323 558.1743 l
283.0019 556.4217 l
283.8725 554.7823 l
284.7421 553.248 l
285.6118 551.809 l
286.4814 550.4565 l
287.351 549.1815 l
288.2207 547.9733 l
289.0903 546.8249 l
289.9599 545.7254 l
290.8296 544.6669 l
291.6992 543.6396 l
292.5697 542.6408 l
293.4393 541.6758 l
294.309 540.7474 l
295.1786 539.8564 l
296.0482 539.0055 l
296.9178 538.1983 l
297.7875 537.4356 l
298.658 536.7193 l
299.5276 536.0528 l
300.3973 535.4381 l
301.2669 534.8768 l
302.1365 534.3716 l
303.0061 533.8993 l
303.8757 533.436 l
304.7453 532.9852 l
305.615 532.5504 l
306.4846 532.1334 l
307.3551 531.7369 l
308.2247 531.3645 l
309.0944 531.0179 l
309.964 530.7017 l
310.8336 530.4165 l
311.7032 530.1662 l
312.5728 529.9541 l
313.4424 529.7626 l
314.313 529.5719 l
315.1826 529.3857 l
316.0522 529.2049 l
316.9218 529.0302 l
317.7914 528.8654 l
318.661 528.7104 l
319.5307 528.5679 l
320.4012 528.4396 l
321.2708 528.3273 l
322.1404 528.232 l
323.01 528.1554 l
323.8796 528.0895 l
324.7492 528.0227 l
325.6189 527.9567 l
326.4885 527.8935 l
327.3581 527.832 l
328.2277 527.7732 l
329.0982 527.7189 l
329.9678 527.669 l
330.8374 527.6244 l
331.7071 527.5861 l
332.5767 527.555 l
333.4463 527.5318 l
334.3159 527.5131 l
335.1864 527.4936 l
336.056 527.474 l
336.9256 527.4553 l
337.7953 527.4375 l
338.6649 527.4205 l
339.5345 527.4036 l
340.4041 527.3894 l
341.2737 527.3769 l
342.1433 527.3662 l
343.013 527.3574 l
343.8835 527.352 l
344.7531 527.3476 l
345.6227 527.3423 l
346.4923 527.3378 l
347.3619 527.3334 l
348.2315 527.3289 l
349.1011 527.3254 l
349.9717 527.3209 l
350.8413 527.3174 l
351.7109 527.3147 l
352.5805 527.3121 l
353.4501 527.3103 l
354.3197 527.3094 l
355.1893 527.3085 l
356.059 527.3077 l
356.9295 527.3068 l
357.7982 527.3059 l
358.6687 527.3059 l
359.5383 527.305 l
360.4079 527.3042 l
361.2775 527.3033 l
362.1472 527.3024 l
363.0168 527.3024 l
363.8864 527.3024 l
364.7569 527.3015 l
365.6265 527.3016 l
366.4961 527.3016 l
367.3657 527.3016 l
368.2353 527.3016 l
369.105 527.3016 l
369.9746 527.3016 l
370.8442 527.3007 l
371.7147 527.3007 l
372.5843 527.3008 l
373.4539 527.3008 l
374.3235 527.3008 l
375.1932 527.3008 l
376.0628 527.3008 l
376.9324 527.3008 l
377.802 527.3008 l
378.6716 527.3009 l
379.5412 527.3009 l
380.4117 527.3009 l
381.2814 527.3009 l
382.151 527.3009 l
383.0206 527.3009 l
383.892 527.3009 l
384.7607 527.301 l
385.6294 527.301 l
386.5008 527.301 l
387.3696 527.301 l
388.2383 527.301 l
389.1097 527.301 l
389.9784 527.301 l
390.8471 527.3011 l
391.7185 527.3011 l
392.5872 527.3011 l
393.456 527.3011 l
393.979 527.3011 l
S
0 0 0 1 K
0.7574 w []0 d
320.9224 527.3339 m
320.9224 527.3339 l
S
341.7958 527.3339 m
341.7958 527.3339 l
S
362.6693 527.3339 m
362.6693 527.3339 l
S
341.7958 527.3339 m
341.7958 527.3339 l
S
217.1825 527.3339 m
217.7251 527.3339 l
S
217.1806 652.1674 m
217.7232 652.1674 l
S
217.1822 545.1371 m
221.1271 545.1371 l
S
217.182 562.9758 m
222.8074 562.9758 l
S
217.1817 580.8136 m
221.1266 580.8136 l
S
217.1814 598.6514 m
222.8069 598.6514 l
S
252.5 630 m
256.1255 630 l
S
341 497.5 m
344.6255 497.5 l
S
217.1812 616.4901 m
221.126 616.4901 l
S
217.1809 634.3288 m
222.8063 634.3288 l
S
389.824 545.1371 m
393.7688 545.1371 l
S
388.3531 562.9758 m
393.9786 562.9758 l
S
389.8234 580.8136 m
393.7683 580.8136 l
S
388.3526 598.6514 m
393.978 598.6514 l
S
389.8229 616.4901 m
393.7677 616.4901 l
S
388.352 634.3288 m
393.9775 634.3288 l
S
217.1806 652.1674 m
218.2659 652.1675 l
S
0 To
1 0 0 1 211.3261 523.3097 0 Tp
TP
-5.9438 0 Td
0 Tr
0 O
0 0 0 1 k
1 w 4 M
/_Helvetica 10.692 Tf
0 Ts
100 Tz
0 Tt
0 TA
%_ 0 XL
33.0705 0 Xb
XB
0 0 5 TC
100 100 200 TW
0 0 0 Ti
2 Ta
0 0 2 2 3 Th
0 Tq
0 0 Tl
0 Tc
0 Tw
(0) Tx 
(\r) TX 
TO
0 To
1 0 0 1 211.3261 559.4136 0 Tp
TP
-5.9438 0 Td
0 Tr
(2) Tx 
(\r) TX 
TO
0 To
1 0 0 1 211.3261 595.0892 0 Tp
TP
-5.9438 0 Td
0 Tr
(4) Tx 
(\r) TX 
TO
0 To
1 0 0 1 211.3261 630.8076 0 Tp
TP
-5.9438 0 Td
0 Tr
(6) Tx 
(\r) TX 
TO
0 R
0 0 0 1 K
0.7574 w 10 M
393.979 527.3339 m
393.4364 527.3339 l
S
0 To
1 0 0 1 370.8675 631.7125 0 Tp
TP
0 Tr
0 O
0 0 0 1 k
1 w 4 M
32.4607 0 Xb
XB
0 Ta
(\(a\)) Tx 
(\r) TX 
TO
0 R
0 G
1.3365 w 10 M
217.6005 464.7129 m
217.6878 464.7209 l
217.7751 464.7262 l
217.8615 464.7289 l
217.9488 464.7298 l
218.0353 464.7289 l
218.1226 464.7262 l
218.209 464.7227 l
218.2963 464.7191 l
218.3836 464.7138 l
218.4701 464.7093 l
218.5574 464.704 l
218.6438 464.6995 l
218.8185 464.688 l
218.9922 464.6692 l
219.166 464.6443 l
219.3397 464.6122 l
219.5143 464.5748 l
219.6881 464.5311 l
219.8618 464.483 l
220.0356 464.4287 l
220.2093 464.3699 l
220.384 464.3066 l
220.5577 464.2398 l
220.7314 464.1676 l
221.0798 463.9663 l
221.4273 463.6624 l
221.7757 463.2651 l
222.1232 462.7848 l
222.4716 462.2306 l
222.8191 461.6149 l
223.1666 460.9458 l
223.515 460.2339 l
223.8625 459.4881 l
224.2109 458.7201 l
224.5584 457.9387 l
224.9068 457.1546 l
225.6018 455.386 l
226.2977 453.2574 l
226.9936 450.8402 l
227.6895 448.2055 l
228.3854 445.4247 l
229.0813 442.5673 l
229.7772 439.7063 l
230.4732 436.9121 l
231.169 434.2552 l
231.865 431.8076 l
232.5609 429.6407 l
233.2559 427.824 l
234.6477 424.718 l
236.0395 421.9042 l
237.4312 419.438 l
238.823 417.3735 l
240.2139 415.7689 l
241.6056 414.6774 l
242.9974 414.1553 l
244.3891 414.2587 l
245.7799 415.0428 l
247.1717 416.5628 l
248.5634 418.8741 l
249.9551 422.0327 l
250.8246 424.3048 l
251.6942 426.6152 l
252.5638 428.9558 l
253.4334 431.3206 l
254.303 433.7013 l
255.1725 436.091 l
256.043 438.4833 l
256.9126 440.8694 l
257.7822 443.2422 l
258.6517 445.5953 l
259.5213 447.9208 l
260.3909 450.2116 l
261.2605 452.4855 l
262.1301 454.762 l
263.0005 457.0394 l
263.8701 459.3141 l
264.7397 461.5844 l
265.6093 463.8475 l
266.4789 466.1009 l
267.3485 468.3409 l
268.218 470.5657 l
269.0885 472.7727 l
269.9581 474.9593 l
270.8277 477.1226 l
271.6972 479.1782 l
272.5668 481.0511 l
273.4364 482.7538 l
274.306 484.2961 l
275.1756 485.6914 l
276.0452 486.9504 l
276.9148 488.0856 l
277.7853 489.1085 l
278.6549 490.0307 l
279.5245 490.8646 l
280.3941 491.6211 l
281.2637 492.3116 l
282.1333 492.9487 l
283.0029 493.5323 l
283.8734 494.0563 l
284.743 494.5151 l
285.6126 494.9054 l
286.4822 495.2199 l
287.3518 495.4561 l
288.2215 495.6058 l
289.0911 495.6655 l
289.9607 495.6298 l
290.8303 495.4944 l
291.6999 495.2521 l
292.5704 494.9518 l
293.44 494.6418 l
294.3097 494.3184 l
295.1793 493.9762 l
296.0489 493.6118 l
296.9185 493.2207 l
297.7882 492.7993 l
298.6587 492.3431 l
299.5283 491.8468 l
300.3979 491.3087 l
301.2675 490.7224 l
302.1372 490.0853 l
303.0068 489.4153 l
303.8764 488.7364 l
304.746 488.0503 l
305.6157 487.3589 l
306.4853 486.664 l
307.3558 485.969 l
308.2254 485.2749 l
309.095 484.5835 l
309.9647 483.8966 l
310.8343 483.2177 l
311.7039 482.5467 l
312.5736 481.8883 l
313.4432 481.2352 l
314.3137 480.5848 l
315.1833 479.9362 l
316.0529 479.2911 l
316.9226 478.6496 l
317.7922 478.0126 l
318.6618 477.3808 l
319.5315 476.7554 l
320.402 476.1361 l
321.2716 475.5249 l
322.1412 474.9226 l
323.0108 474.3283 l
323.8805 473.7546 l
324.7501 473.2111 l
325.6197 472.6961 l
326.4893 472.2087 l
327.3589 471.7463 l
328.2286 471.3088 l
329.0991 470.8927 l
329.9687 470.4989 l
330.8383 470.1238 l
331.7079 469.7675 l
332.5776 469.4271 l
333.4472 469.101 l
334.3168 468.7883 l
335.1873 468.4871 l
336.0569 468.1976 l
336.9266 467.9214 l
337.7962 467.6585 l
338.6658 467.4109 l
339.5354 467.1792 l
340.405 466.9627 l
341.2747 466.7649 l
342.1443 466.5841 l
343.0139 466.4228 l
343.8844 466.2803 l
344.754 466.1493 l
345.6236 466.0219 l
346.4932 465.8981 l
347.3628 465.7787 l
348.2325 465.6656 l
349.1021 465.5595 l
349.9726 465.4606 l
350.8422 465.3716 l
351.7118 465.2914 l
352.5814 465.2219 l
353.4511 465.1649 l
354.3207 465.1195 l
355.1903 465.0821 l
356.0599 465.0437 l
356.9304 465.0064 l
357.7991 464.9707 l
358.6696 464.936 l
359.5393 464.9039 l
360.4089 464.8737 l
361.2785 464.8469 l
362.1481 464.8238 l
363.0177 464.8051 l
363.8873 464.7908 l
364.7578 464.781 l
365.6275 464.7748 l
366.4971 464.7677 l
367.3667 464.7606 l
368.2363 464.7544 l
369.1059 464.7481 l
369.9755 464.7419 l
370.8451 464.7357 l
371.7156 464.7312 l
372.5853 464.7268 l
373.4549 464.7232 l
374.3245 464.7215 l
375.1941 464.7197 l
376.0637 464.7197 l
376.9333 464.7189 l
377.8029 464.7189 l
378.6726 464.718 l
379.5422 464.7171 l
380.4127 464.7171 l
381.2823 464.7162 l
382.1519 464.7163 l
383.0215 464.7154 l
383.8929 464.7154 l
384.7617 464.7154 l
385.6304 464.7154 l
386.5018 464.7154 l
387.3705 464.7154 l
388.2392 464.7155 l
389.1106 464.7155 l
389.9793 464.7155 l
390.8481 464.7155 l
391.7195 464.7155 l
392.5882 464.7155 l
393.4569 464.7156 l
393.9799 464.7156 l
S
0.891 w
217.6005 464.7129 m
217.6878 464.7146 l
217.7751 464.7155 l
217.8615 464.7164 l
217.9488 464.7164 l
218.0353 464.7155 l
218.1226 464.7155 l
218.209 464.7147 l
218.2963 464.7129 l
218.3836 464.7111 l
218.4701 464.7102 l
218.5574 464.7084 l
218.6438 464.7075 l
218.8185 464.704 l
218.9922 464.6977 l
219.166 464.6888 l
219.3397 464.679 l
219.5143 464.6666 l
219.6881 464.6523 l
219.8618 464.6372 l
220.0356 464.6211 l
220.2093 464.6051 l
220.384 464.5882 l
220.5577 464.5712 l
220.7314 464.5552 l
221.0798 464.5071 l
221.4273 464.4269 l
221.7757 464.3147 l
222.1232 464.1694 l
222.4716 463.9921 l
222.8191 463.781 l
223.1665 463.536 l
223.5149 463.2579 l
223.8624 462.9452 l
224.2108 462.5977 l
224.5583 462.2155 l
224.9067 461.7976 l
225.6017 460.7569 l
226.2976 459.4089 l
226.9935 457.806 l
227.6894 455.9982 l
228.3853 454.0371 l
229.0812 451.9726 l
229.7771 449.8565 l
230.473 447.7404 l
231.1689 445.6733 l
231.8648 443.7078 l
232.5607 441.8937 l
233.2557 440.2828 l
234.6475 437.1501 l
236.0393 433.8133 l
237.4311 430.4097 l
238.8228 427.0738 l
240.2138 423.9438 l
241.6055 421.1567 l
242.9973 418.8473 l
244.3891 417.1526 l
245.7799 416.21 l
247.1717 416.1557 l
248.5634 417.1251 l
249.9551 419.2564 l
250.8247 421.0625 l
251.6943 423.0209 l
252.5639 425.1147 l
253.4334 427.3271 l
254.303 429.6392 l
255.1726 432.0352 l
256.0431 434.4952 l
256.9127 437.0034 l
257.7822 439.541 l
258.6518 442.0919 l
259.5214 444.6366 l
260.391 447.1591 l
261.2605 449.6895 l
262.1301 452.2636 l
263.0006 454.8698 l
263.8701 457.4983 l
264.7397 460.1365 l
265.6093 462.7757 l
266.4789 465.4041 l
267.3485 468.0103 l
268.218 470.5835 l
269.0885 473.114 l
269.9581 475.5892 l
270.8276 478.0003 l
271.6972 480.2723 l
272.5668 482.3457 l
273.4364 484.2301 l
274.306 485.932 l
275.1756 487.4618 l
276.0452 488.8269 l
276.9148 490.0369 l
277.7852 491.0989 l
278.6549 492.0229 l
279.5245 492.8168 l
280.3941 493.4895 l
281.2637 494.0491 l
282.1333 494.5294 l
283.0029 494.9535 l
283.8734 495.3143 l
284.743 495.6048 l
285.6126 495.8178 l
286.4822 495.9461 l
287.3518 495.9818 l
288.2215 495.9185 l
289.0911 495.7483 l
289.9607 495.4641 l
290.8303 495.0587 l
291.6999 494.525 l
292.5704 493.9236 l
293.4401 493.3168 l
294.3097 492.7039 l
295.1793 492.0829 l
296.0489 491.4547 l
296.9186 490.8159 l
297.7882 490.1664 l
298.6587 489.5044 l
299.5283 488.829 l
300.398 488.1385 l
301.2676 487.4328 l
302.1372 486.7093 l
303.0068 485.9689 l
303.8765 485.2143 l
304.7461 484.4489 l
305.6157 483.6764 l
306.4854 482.9004 l
307.3558 482.1235 l
308.2255 481.3501 l
309.0951 480.5821 l
309.9647 479.8247 l
310.8344 479.0799 l
311.704 478.3519 l
312.5736 477.6445 l
313.4432 476.9593 l
314.3138 476.2982 l
315.1834 475.6612 l
316.053 475.0473 l
316.9226 474.4557 l
317.7923 473.8872 l
318.6619 473.3411 l
319.5315 472.8163 l
320.402 472.3138 l
321.2716 471.8317 l
322.1413 471.3711 l
323.0109 470.931 l
323.8805 470.5095 l
324.7501 470.1051 l
325.6197 469.7201 l
326.4894 469.3531 l
327.359 469.0056 l
328.2286 468.6777 l
329.0991 468.3703 l
329.9687 468.0834 l
330.8384 467.8179 l
331.708 467.5747 l
332.5776 467.3529 l
333.4472 467.1542 l
334.3168 466.9689 l
335.1873 466.788 l
336.057 466.6134 l
336.9266 466.445 l
337.7962 466.2837 l
338.6658 466.1323 l
339.5354 465.9915 l
340.4051 465.8615 l
341.2747 465.7447 l
342.1443 465.6414 l
343.0139 465.5523 l
343.8844 465.4802 l
344.754 465.416 l
345.6236 465.3528 l
346.4932 465.2904 l
347.3628 465.2307 l
348.2325 465.1728 l
349.1021 465.1185 l
349.9726 465.0677 l
350.8422 465.0223 l
351.7118 464.9813 l
352.5814 464.9466 l
353.4511 464.919 l
354.3207 464.8985 l
355.1903 464.8825 l
356.0599 464.8656 l
356.9304 464.8495 l
357.7991 464.8326 l
358.6696 464.8175 l
359.5393 464.8023 l
360.4089 464.789 l
361.2785 464.7765 l
362.1481 464.7659 l
363.0177 464.757 l
363.8873 464.7507 l
364.7578 464.7463 l
365.6275 464.7436 l
366.4971 464.7401 l
367.3667 464.7374 l
368.2363 464.7339 l
369.1059 464.7312 l
369.9755 464.7286 l
370.8451 464.7259 l
371.7156 464.7232 l
372.5853 464.7215 l
373.4549 464.7197 l
374.3245 464.7188 l
375.1941 464.7179 l
376.0637 464.718 l
376.9333 464.718 l
377.8029 464.7171 l
378.6726 464.7171 l
379.5422 464.7171 l
380.4127 464.7162 l
381.2823 464.7162 l
382.1519 464.7154 l
383.0215 464.7154 l
383.8929 464.7154 l
384.7617 464.7154 l
385.6304 464.7154 l
386.5018 464.7154 l
387.3705 464.7154 l
388.2392 464.7155 l
389.1106 464.7155 l
389.9793 464.7155 l
390.8481 464.7155 l
391.7195 464.7155 l
392.5882 464.7155 l
393.4569 464.7156 l
393.9799 464.7156 l
S
0.7128 w
237.4315 402.2782 m
237.4315 407.573 l
S
0 0 0 1 K
0.7574 w
258.3049 402.2785 m
258.3049 402.8211 l
S
0 G
0.7128 w
279.1784 402.2788 m
279.1783 407.5736 l
S
0 0 0 1 K
0.7574 w
300.0509 402.2792 m
300.0509 402.8218 l
S
0 G
0.7128 w
320.9243 402.2795 m
320.9243 407.5742 l
S
0 0 0 1 K
0.7574 w
341.7978 402.2798 m
341.7977 402.8224 l
S
0 G
0.7128 w
362.6712 402.2801 m
362.6712 407.5749 l
S
0 0 0 1 K
0.7574 w
383.5446 402.2804 m
383.5446 402.8231 l
S
0 G
0.7128 w
258.3049 402.2785 m
258.3049 408.1168 l
S
300.0509 402.2792 m
300.0509 408.1174 l
S
341.7978 402.2798 m
341.7977 408.1181 l
S
383.5446 402.2804 m
383.5446 408.1187 l
S
237.4315 527.3339 m
237.4315 532.5949 l
S
279.1784 527.3339 m
279.1783 532.5956 l
S
320.9243 527.3339 m
320.9243 532.5962 l
S
362.6712 527.3339 m
362.6712 532.5968 l
S
258.3049 527.3339 m
258.3049 533.1388 l
S
300.0509 527.3339 m
300.0509 533.1394 l
S
341.7978 527.3339 m
341.7977 533.14 l
S
383.5446 527.3339 m
383.5446 533.1407 l
S
237.4315 647.0077 m
237.4315 652.3024 l
S
279.1784 647.0083 m
279.1783 652.3031 l
S
320.9243 647.0089 m
320.9243 652.3037 l
S
362.6712 647.0096 m
362.6712 652.3043 l
S
258.3049 646.4124 m
258.3049 652.2506 l
S
300.0509 646.413 m
300.0509 652.2513 l
S
341.7978 646.4137 m
341.7977 652.2519 l
S
383.5446 646.4143 m
383.5446 652.2526 l
S
0 To
1 0 0 1 257.3419 390.1555 0 Tp
TP
-7.4291 0 Td
0 Tr
0 O
0 0 0 1 k
1 w 4 M
1 Ta
(0.2) Tx 
(\r) TX 
TO
0 To
1 0 0 1 216.356 390.1555 0 Tp
TP
-2.9719 0 Td
0 Tr
(0) Tx 
(\r) TX 
TO
0 To
1 0 0 1 299.1031 390.1561 0 Tp
TP
-7.4291 0 Td
0 Tr
(0.4) Tx 
(\r) TX 
TO
0 To
1 0 0 1 340.8704 390.1568 0 Tp
TP
-7.4291 0 Td
0 Tr
(0.6) Tx 
(\r) TX 
TO
0 To
1 0 0 1 382.7483 390.1574 0 Tp
TP
-7.4291 0 Td
0 Tr
(0.8) Tx 
(\r) TX 
TO
0 To
1 0 0 1 305.772 374.6596 0 Tp
TP
-2.673 0 Td
0 Tr
(x) Tx 
(\r) TX 
TO
0 To
1 0 0 1 251.3333 622.5 0 Tp
TP
0 Tr
0 Ta
(s\(x\)) Tx 
(\r) TX 
TO
0 To
1 0 0 1 311.25 558.8333 0 Tp
TP
0 Tr
(s\(x\)) Tx 
(\r) TX 
TO
0 To
1 0 0 1 311.25 489.3333 0 Tp
TP
0 Tr
(s\(x\) \320 s\(x\)) Tx 
(\r) TX 
TO
0 R
0 0 0 1 K
0.7574 w 10 M
217.1844 402.2779 m
217.727 402.2779 l
S
217.1842 417.8864 m
217.7268 417.8864 l
S
217.184 433.4949 m
217.7266 433.4949 l
S
217.1837 449.1035 m
217.7263 449.1035 l
S
217.1835 464.7129 m
217.7261 464.7129 l
S
217.1832 480.3214 m
217.7259 480.3214 l
S
217.183 495.9299 m
217.7256 495.9299 l
S
217.1828 511.5384 m
217.7254 511.5384 l
S
217.1825 527.3339 m
217.7251 527.3339 l
S
217.1844 402.2779 m
218.2697 402.2779 l
S
0 G
0.7128 w
217.1842 417.8864 m
219.792 417.8864 l
S
217.184 433.4949 m
221.7666 433.4949 l
S
217.1837 449.1035 m
219.7916 449.1035 l
S
0 0 0 1 K
0.7574 w
217.1835 464.7129 m
218.2687 464.7129 l
S
0 G
0.7128 w
217.1832 480.3214 m
219.7911 480.3214 l
S
217.183 495.9299 m
221.7657 495.9299 l
S
217.1828 511.5384 m
219.7906 511.5384 l
S
391.0109 417.8864 m
393.6188 417.8864 l
S
388.4028 433.4949 m
392.9855 433.4949 l
S
391.0104 449.1035 m
393.6183 449.1035 l
S
391.01 480.3214 m
393.6178 480.3214 l
S
388.4019 495.9299 m
392.9845 495.9299 l
S
391.0095 511.5384 m
393.6173 511.5384 l
S
0 To
1 0 0 1 211.3261 398.7166 0 Tp
TP
-11.8875 0 Td
0 Tr
0 O
0 0 0 1 k
1 w 4 M
33.0705 0 Xb
XB
2 Ta
(\320\64) Tx 
(\r) TX 
TO
0 To
1 0 0 1 393 373 0 Tp
TP
-22.4025 0 Td
0 Tr
/_Helvetica 6.5 Tf
(8159A1) Tx 
(\r) TX 
TO
0 To
1 0 0 1 179 373 0 Tp
TP
0 Tr
0 Ta
(4-96) Tx 
(\r) TX 
TO
0 To
1 0 0 1 211.3261 429.9336 0 Tp
TP
-11.8875 0 Td
0 Tr
/_Helvetica 10.692 Tf
2 Ta
(\320\62) Tx 
(\r) TX 
TO
0 To
1 0 0 1 211.3261 461.2211 0 Tp
TP
-5.9438 0 Td
0 Tr
(0) Tx 
(\r) TX 
TO
0 To
1 0 0 1 211.3261 492.3677 0 Tp
TP
-5.9438 0 Td
0 Tr
(2) Tx 
(\r) TX 
TO
0 To
0 1 -1 0 189.9421 466.4325 0 Tp
TP
-11.5443 0 Td
0 Tr
/_Symbol 10.692 Tf
32.4607 0 Xb
XB
1 Ta
(d) Tx 
/_Helvetica 10.692 Tf
-3.564 Ts
(s) Tx 
0 Ts
(\(x\)) Tx 
(\r) TX 
TO
0 To
0 1 -1 0 189.9421 590.2814 0 Tp
TP
-9.2028 0 Td
0 Tr
(q\(x\)) Tx 
(\r) TX 
TO
0 R
0 0 0 1 K
0.7574 w 10 M
383.5427 527.3339 m
383.5427 527.3339 l
S
393.979 527.3339 m
393.4364 527.3339 l
S
0 To
1 0 0 1 370.162 506.6911 0 Tp
TP
0 Tr
0 O
0 0 0 1 k
1 w 4 M
0 Ta
(\(b\)) Tx 
(\r) TX 
TO
1 Ap
0 R
0 G
1 J 0.7574 w 10 M
393.3869 402.2806 m
393.3869 527.3339 L
217.1825 527.3339 L
217.1825 402.2806 L
393.3869 402.2806 L
s
393.3869 527.3339 m
393.3869 652.3323 L
217.1825 652.3323 L
217.1825 527.3339 L
393.3869 527.3339 L
s
LB
%AI5_EndLayer--
%%PageTrailer
gsave annotatepage grestore showpage
%%Trailer
Adobe_IllustratorA_AI5 /terminate get exec
Adobe_typography_AI5 /terminate get exec
Adobe_level2_AI5 /terminate get exec
%%EOF
